HistoRAG: A Citation-Grounded Question Answering Assistant for Teaching with Scanned Local History and Heritage Archives

Teachers who prepare lessons on local history and cultural heritage work from material that is hard to use. The primary sources are scanned books without a text layer, and the supporting records are administrative catalogs released as spreadsheets. A general chatbot answers such questions fluently but without a verifiable source, which is the property a teacher needs most. This paper presents HistoRAG, a question answering assistant that answers from one regional collection and cites a volume and a page for every fact. HistoRAG transcribes each page with a vision language model and keeps a line level confidence from the token probabilities. It builds three stores from the same collection: a hybrid text index, a relational catalog database, and a knowledge graph extracted only from entity dense passages. A lightweight router sends each question to the stores it needs, so that counting questions reach the database and relational questions reach the graph. We build a benchmark of 516 questions over a collection of 36 scanned volumes and the heritage catalogs of the same region, covering statistical, factual, temporal, and multi-hop questions. HistoRAG answers more questions correctly than passage retrieval baselines and than a graph based retrieval system, at a far smaller cost per question. The assistant runs behind a chat interface, so a teacher can check any statement against the page it came from.

==> figs/fig1/overview.tex <==
% Figure 1 canvas: 17 x 5.6 units (18.1 cm x 5.96 cm).
% Panel origins: (a) x=0, (b) x=5.6, (c) x=11.8, all at y=0.
% Connectors use only named ports; the one literal is the corridor abus.
\begin{tikzpicture}[hrfig]
  \def\pAx{0}
  \def\pBx{5.6}
  \def\pCx{11.8}
  \def\pRowy{0}

  \begin{scope}[shift={(\pAx,\pRowy)}]\input{figs/fig1/panel_a.tex}\end{scope}
  \begin{scope}[shift={(\pBx,\pRowy)}]\input{figs/fig1/panel_b.tex}\end{scope}
  \begin{scope}[shift={(\pCx,\pRowy)}]\input{figs/fig1/panel_c.tex}\end{scope}

  % corridor between the left edge of panel (b) and its store cards
  \coordinate (abus) at (6.05,0);

  % transcribed text feeds the text index and the graph
  \draw[hrflow] (aOutText) -- (aOutText -| abus) |- (bIn1);
  \draw[hrflow] (aOutText -| abus) |- (bIn2);
  \fill[hrSlate] (aOutText -| abus) circle (1.15pt);

  % catalogs feed the database (same y by design)
  \draw[hrflowG] (aOutCat) -- (bIn3);

  % each store returns its own evidence type (same y by design)
  \draw[hrflowB] (bOut1) -- (cIn1);
  \draw[hrflowP] (bOut2) -- (cIn2);
  \draw[hrflowG] (bOut3) -- (cIn3);
\end{tikzpicture}


==> figs/fig_acc.tex <==
% 分题型准确率；数据来自 figs/acc.dat（与主表同源）
\begin{tikzpicture}
\begin{axis}[
  ybar, width=\columnwidth, height=3.5cm, bar width=4.2pt,
  font=\footnotesize, ymin=0, ymax=105, ylabel={Accuracy (\%)},
  symbolic x coords={Stat.,Fact,Time,Multi}, xtick=data,
  ymajorgrids=true, grid style={hrLine!60, line width=0.3pt},
  axis line style={hrLine}, tick style={hrLine},
  legend style={at={(0.5,1.02)}, anchor=south, legend columns=4, draw=none,
                font=\scriptsize, column sep=4pt},
  enlarge x limits=0.18, tick label style={font=\scriptsize}]
\addplot[fill=hrSlate!45, draw=hrSlate] table[x=type, y=llm_only] {figs/acc.dat};
\addplot[fill=hrBlue!45, draw=hrBlue] table[x=type, y=bm25_rag] {figs/acc.dat};
\addplot[fill=hrPlum!45, draw=hrPlum] table[x=type, y=hybrid_rag] {figs/acc.dat};
\addplot[fill=hrGreen!65, draw=hrGreen] table[x=type, y=full] {figs/acc.dat};
\legend{LLM only, BM25, Hybrid, HistoRAG}
\end{axis}
\end{tikzpicture}


==> figs/fig_rho.tex <==
% 建库开销与多跳准确率的权衡；数据来自 figs/rho.dat
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth, height=3.4cm, font=\footnotesize,
  xlabel={Indexing tokens (millions)}, ylabel={Multi-hop acc. (\%)},
  ymajorgrids=true, xmajorgrids=true, grid style={hrLine!60, line width=0.3pt},
  axis line style={hrLine}, tick style={hrLine},
  xmin=4, xmax=23, tick label style={font=\scriptsize},
  nodes near coords={$\rho=\pgfplotspointmeta$},
  every node near coord/.append style={font=\scriptsize, yshift=2pt, text=hrSlate},
  point meta=explicit symbolic]
\addplot[mark=*, mark size=1.8pt, color=hrGreen, line width=0.8pt]
  table[x=tokens, y=acc, meta=rho] {figs/rho.dat};
\end{axis}
\end{tikzpicture}

